On Hierarchical Communication Topologies in the pi-calculus

This paper is concerned with the shape invariants satisfied by the communication topology of {\pi}-terms, and the automatic inference of these invariants. A {\pi}-term P is hierarchical if there is a finite forest T such that the communication topology of every term reachable from P satisfies a T-shaped invariant. We design a static analysis to prove a term hierarchical by means of a novel type system that enjoys decidable inference. The soundness proof of the type system employs a non-standard view of {\pi}-calculus reactions. The coverability problem for hierarchical terms is decidable. This is proved by showing that every hierarchical term is depth-bounded, an undecidable property known in the literature. We thus obtain an expressive static fragment of the {\pi}-calculus with decidable safety verification problems.

==> definitions/typesys.tex <==
\begin{mathpar}
\inferrule*[right=Par]{
  \label{rule:conf}
    \forall i \in I \st
      \Env, X \types A_i
    \\
    \forall i \in I \st
      \forall x \tas \type_x \in X \st
        % x \text{ tied to } A_i
        x \ntiedto{P} i
          \implies
            \base(\Env(\freenames(A_i))) \tlt \base(\type_x)
}{
    \Env \types \new X.\Parallel_{i\in I} A_i
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Choice]{
  \label{rule:sum}
    \forall i \in I \st \Env \types \pi_i.P_i
}{
    \Env \types \Alt_{i\in I} \pi_i.P_i
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Repl]{
  \label{rule:bang}
    \Env \types A
}{
    \Env \types \bang A
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Tau]{
  \label{rule:tau}
    \Env \types P
}{
    \Env \types \tact.P
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Out]{
  \label{rule:out}
    a \tas t_a[\type_b] \in \Env
    \\
    b \tas \type_b \in \Env
    \\
    \Env \types Q
}{
    \Env \types \out a<b>.Q
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=In]{
  \label{rule:in}
    a \tas t_a[\type_x] \in \Env
    \\
    % \Env, x \tas \type_x \types P
    \Env, x \tas \type_x \types \new X.\Parallel_{i \in I} A_i
    \\
    \base(\type_x) \tlt t_a
    % \base(\type_x) \tleq t_a % eq only makes sense for recursive types!
    \lor \bigl(
    \forall i \in I \st
      % A_i \text{ migratable} \implies
      \migr{a(x).P}(i) \implies
        \base(\Env(\freenames(A_i)\setminus\set{a})) \tlt t_a
    \bigr)
}{
    % \Env \types \inp a(x).P
    \Env \types \inp a(x).\new X.\Parallel_{i \in I} A_i
}
\end{mathpar}


==> export/example-forests.patch.tex <==
\makeatletter
\def\forestname#1#2{\def\@currentlabel{#1}\phantomsection\label{forest:#2}}
\makeatother
\forestname{1}{broom}
\forestname{2}{cab}
\forestname{3}{min-abc}
\forestname{4}{min-ab-c}
\forestname{5}{min-ba-c}

==> figures/example-forests.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makeatletter
\def\forestname#1#2{
  #1\def\@currentlabel{#1}\phantomsection\label{forest:#2}
}
\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  AST,
  forests distance=3,
  scale=.8
]
\def\newforest{++(\forestsdist,0) node}
\def\bratio{.43}

\path

\newforest (broom) {$a$}
  child[sibling distance=6mm] { node {$b$}
    child { node {$c$}
      child { node {$A_1$}}
      child { node {$A_2$}}
      child { node {$A_3$}}
      child { node {$A_4$}}
    }
  }

\newforest (cab) {$c$}
  child { node {$a$}
    child { node {$A_1$}}
    child { node {$b$}
      child { node {$A_2$}}
      child { node {$A_4$}}
    }
    child { node {$A_3$}}
  }

\newforest (min-abc) {$a$}
  child { node {$A_1$}}
  child { node {$b$}
    child { node {$A_2$}}
    child { node {$c$}
      child { node {$A_3$}}
    }
    child { node {$A_4$}}
  }
  child[missing] {}

++(-.2,0)
% (1.5,-3)
\newforest {$a$}
  child { node {$A_1$}}
  child { node {$b$}
    child { node {$A_2$}}
    child { node {$A_4$}}
  }
  child[missing] {}

++(.2,0) coordinate (min-ab-c) +(.8,0)
node {$c$}
    child { node {$A_3$}}

++(-.2,0)
\newforest {$b$}
  child { node {$A_2$}}
  child { node {$a$}
    child { node {$A_1$}}
    child { node {$A_4$}}
  }
  child[missing] {}

++(.2,0) coordinate (min-ba-c) +(.8,0)
node {$c$}
    child { node {$A_3$}}

;

\path[draw=black!20, rounded corners]
  foreach[count=\i] \n in {broom,cab,min-abc,min-ab-c,min-ba-c}{
    (\n) ++(-\bratio*\forestsdist,.3)
      node[circle,inner sep=1pt, fill=white, draw] at +(.8ex,-.8ex) {\forestname{\i}{\n}}
      rectangle +(2*\bratio*\forestsdist,-2.7)
  }
;
\end{tikzpicture}


==> figures/explain-in-mig.tikz <==
\begin{tikzpicture}[
  forest,
  % thick,
  x=.7cm,y=.7cm
]
\begin{scope}
  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root1) -- (2.6,-3.5) --cycle;
  \path[closer] (root1)
    ++(-90:1.3)  coordinate (a)
     +(-130:1.3) node[node=above left:{$b$}] (b) {}
  ;
  \path
     (1.3,-3.5)  node[node] (R) {} node[anchor=north,inner sep=.5ex,yshift=-.5ex] (R-label) {$\inp a(x).P$}
     (-1.3,-3.5) node[node] (S) {} node[anchor=north,inner sep=.5ex,yshift=-.5ex] (S-label) {$\out a<b>$}
  ;
  \draw[thick] (root1)
    ..controls +(-120:.3) and +(60:.4) ..
    node[node,fill=gray,pos=.4] (c-ok) {}
    node[node=left:{$a$}, pos=.7] (cha) {}
    (a)
    ..controls +(-10:.5)  and +(260:-.6) ..
    node[node,fill=gray,pos=.8] (c-no) {}
    ++(-60:1.2)
    ..controls +(260:.8)  and +(50:.7) ..
    (R);
  \draw[thick,gray]
    (a) ..controls +(-170:.5)  and +(30:.7) ..
    (b) ..controls +(-150:.7) and +(40:.8) ..
    (S);

  \draw[densely dashed,semithick,>=latex]
  (R-label.30)
    edge[out=90,in=0,->] (c-no)
  (R-label.20)
    edge[out=60,in=0,->] (c-ok)
  ;
  % \draw[very thick] (root1) ..controls +(-120:.3) and +(60:.4) .. (a);
\end{scope}

\begin{scope}[xshift = 6cm,
  inner label/.style = {
    inner xsep=.5ex, anchor=south,
  },
]

  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root3) -- (2.6,-3.5) --cycle;
  \path[closer] (root3)
    ++(-90:1.3)  coordinate (a)
     +(-130:1.3) node[node=above left:{$b$}] (b) {}
  ;
  \pic[yscale=2.5,xscale=3,yshift=3pt,fill=black!20] (R) at ( 1.3,-3.5) {subtree};
    \node[inner label] (R-label) at (R-bottom) {$P$};
    \node[inner sep=1.5pt,anchor=north] at (R-bottom) {$\neg$mig};
  % \pic[yscale=2.5,xscale=3,yshift=3pt,fill=black!20] (S) at (-1.3,-3.5) {subtree};
  %   \node[anchor=south] at (S-bottom) {$S'$};
  \path (-1.3,-3.5) coordinate (S-root);

  \path (b) ++(.5,-.5 )
    pic[yscale=2.5,xscale=3,fill=black!20,transform shape] (Rmig) {subtree};
    \node[inner label] (Rmig-label) at (Rmig-bottom) {$P$};
    \node[inner sep=1.5pt,anchor=north] at (Rmig-bottom) {mig};
  \draw[thick] (b) to[bend left] (Rmig-root);

  \draw[thick] (root3)
    ..controls +(-120:.3) and +(60:.4) ..
    node[node,fill=gray,pos=.4] (c-ok) {}
    node[node=left:{$a$}, pos=.7] (cha) {}
    (a)
    ..controls +(-10:.5)  and +(260:-.6) ..
    node[node,fill=gray,pos=.8] (c-no) {}
    ++(-60:1)
    ..controls +(260:.8)  and +(50:.7) ..
    (R-root);
  \draw[thick,gray]
    (a) ..controls +(-170:.5)  and +(30:.7) ..
    (b) ..controls +(-150:.7) and +(40:.8) ..
    (S-root);

  \draw[densely dashed,semithick,>=latex]
  (R-label.70)
    edge[out=70,in=0,->] (c-no)
  (R-label.east)
    edge[out=50,in=0,->] (c-ok)
  (Rmig-label.west)
    edge[out=160,in=180,->] (c-ok)
  (Rmig-label.140)
    edge[out=140,in=-90,->] (b)
  ;
  \draw[densely dashed,thick,red,>=latex]
  (Rmig-label.east)
    edge[out=0,in=180,->]
    node[draw,cross out,midway,solid] {}
  (c-no);

\end{scope}

\path[font=\Large] (root1) -- node[yshift=-1.5cm]{$\to$} (root3);


\end{tikzpicture}

==> figures/ring.tikz <==
\hfill
\begin{tikzpicture}[
  stdnf graph,
  x=4em,y=4em,
]

\def\ring#1#2#3{
  \path (#3) coordinate (#1) ++(135:.3+.15*#2) node[seq] (#1-1) {$P_n$};
  \foreach \i [remember=\i as \j (initially 1)] in {2,...,#2}{
    \path (#3) ++(135+320*-\j/#2:.3+.15*#2)  node[seq] (#1-\i) {$P_{\j}$};
    \draw[link,bend right=20/#2] (#1-\i) edge node[ch=180+320*-\j/#2:{$p_\j$}]{} (#1-\j);
  }
  \draw[link,bend right=40/#2,dotted] (#1-1) edge (#1-#2);
  \foreach \n in {1,2,3}{
    \path (#1-1) edge[bend right=40/#2, draw=none] node[pos=.3+\n/10,seq,ghost] {} (#1-#2);
  }
}

\ring{r}{5}{0,0}

\end{tikzpicture}
\hfill
\begin{tikzpicture}[AST, sibling distance=5mm]

\node (p1) {$p_1$}
    child[missing] { }
    child { node {$p_2$}
      child { node {$P_1$} }
      child { node {$p_2$}
        child { node {$P_2$} }
        child { node {$p_3$}
          child { node {$P_3$} }
          child { node {} edge from parent[dotted] }
        }
      }
    }
  ;
\end{tikzpicture}
\hfill


==> figures/semantic-counterexample.tikz <==
\begin{tikzpicture}[
  many children/.style = {
    edge from parent path = {
    [gray]
      (\tikzparentnode)
        edge (\tikzchildnode.north east)
        edge (\tikzchildnode.north)
        edge (\tikzchildnode.north west)
    }
  },
  sibling distance = .9cm,
  x=.9cm,
  dots/.style = {
    inner sep = 0pt,
    node contents = {$\strut\cdots\kern-.8pt$}
  },
]
\foreach \n/\x in {1,2,n/3.2}{
  \node (ta\n) at (4*\x, 0) {$t_a^\n$}
    child {node{$t_b^{\n,1}$}}
    child {node{$t_b^{\n,2}$}}
    child[many children] {node[dots]{}}
    child {node{$t_b^{\n,h+1}$}}
  ;
}

\path (ta2) --node[yshift=-.5cm]{$\cdots\kern-.8pt$} (tan);

\end{tikzpicture}

==> figures/server-pi.tikz <==
\begin{tikzpicture}[
  stdnf graph,
  font={\scriptsize},
  baseline=(s),
]

\newcommand{\client}[4][]{ % #1 optional style, #2 name suffix, #3 orientation, #4 num of answers
  \begin{scope}[#1]
  \draw[link] (s) -- ++(#3:.8) node[seq] (C#2) {$C$} -- +(#3:.8) node[ch={#3+120:$c$}] (c#2) {};
  \ifnum#4>0%
    \foreach \i in {1,...,#4}{
      \def\A{60}
      \draw[link] (c#2) -- ++(#3+\i*\A/#4:.8) node[seq] (A#1) {$\inp c(x)$} -- +(#3+\i*\A/#4:.8) node[ch=$d$] (d#1) {};
      \draw[link] (c#2) -- ++(#3-\i*\A/#4:.8) node[seq] (C'#1) {$\out c<d>$};
    }
  \fi
  \end{scope}
}

  \node[ch=275:$s$] (s) {}
    +(200:.8) node[seq] (S) {$S$}
    +(250:.8) node[seq] (E) {$E$}
  ;
  \draw[link] (s) edge (S) edge (E);
  \client{1}{120}{0}
  \client[yscale=-1]{2}{-50}{2}
  \client{3}{-20}{3}

\end{tikzpicture}
\quad
\begin{tikzpicture}[
  AST,
  sibling distance = 1em,
  level 2/.style = {sibling distance=1em},
  baseline=(d),
  seq/.style = {color=black!70,font=\tiny},
]

\node (s) {$s$}
      child { node[seq] {$S$} }
      child { node[seq] {$E$} }
      child { node {$c$}
        child { node[seq] {$C$} }
      }
      child[missing] { } child[missing] { }
      child { node {$c$}
        child { node[seq] {$C$} }
        child { node (d) {$d$}
          child { node[seq] {$\out c<d>$} }
        }
        child { node {$d$}
          child { node[seq] {\dots} }
        }
        child { node[seq] {$\inp c(x)$} }
        child { node[seq] {\dots} }
      }
      child[missing] { } child[missing] { } child[missing] { } child[missing] { } child[missing] { }
      child { node {$c$}
        child { node[seq] {$C$} }
        child { node {$d$}
          child { node[seq] {$\out c<d>$} }
        }
        child { node {$d$}
          child { node[seq] (e1a) {} }
        }
        child { node {$d$}
          child { node[seq] (e1b) {} }
        }
        child { node[seq] {$\inp c(x)$} }
        child { node[seq] (e2a) {} }
        child { node[seq] (e2b) {} }
      }
  ;
  \path (e1a) -- node[seq]{\dots} (e1b);
  \path (e2a) -- node[seq]{\dots} (e2b);
\end{tikzpicture}


==> figures/server-sketch-forest.tikz <==
\begin{tikzpicture}[
  AST,
  sibling distance = 3em,
  level 2/.style = {sibling distance=1.2em},
  baseline=(b),
  seq/.style = {color=black!70,font=\small},
]
\node (s) {$s$}
  % child { node{$c$}
  %   child { node[seq]{$R$} }
  %   child { node[seq]{$C$} }
  % }
  % child[missing] { }
  child { node{$c$}
    child { node[seq]{$C$} }
    child { node(d){$d$}
      child { node[seq](A){$A$} }
    }
    child[many children] {node[dots]{}}
    child { node{$d$}
      child { node[seq]{$A$} }
    }
  }
  child[many children] {node[dots,inner xsep=0pt]{}}
  child { node{$c$}
    child { node[seq]{$C$} }
    child { node{$d$}
      child { node[seq]{$A$} }
    }
    child[many children] {node[dots]{}}
    child { node{$d$}
      child { node[seq]{$A$} }
    }
  }
  (A) --coordinate (b) (s)
;
\useasboundingbox (b) ++(0,-111pt/2);
\end{tikzpicture}


==> figures/server-sketch-protocol.tikz <==
\begin{tikzpicture}[
  stdnf graph,
  font={\scriptsize},
  baseline=(s2),
  x=2em,y=4em,
]

\node[ch=$s$] (s1) {}
  +(180:1) node[seq] (S1) {$S$}
  +(  0:1) node[seq] (C1) {$C$}
  +(  0:2) node[ch=$c$] (c1) {}
;

\draw (s1) edge (S1) edge (C1) (C1) edge (c1);
\path (S1) --coordinate(center1) (c1);

\path (0,-1) node[ch=$s$] (s2) {}
  +(180:1) node[seq] (S2) {$S$}
  +(  0:1) node[seq,yshift=-1em] (R2) {$R$}
  +(  0:1) node[seq,yshift=1em] (C2) {$C$}
  +(  0:2) node[ch=$c$] (c2) {}
;

\draw (s2) edge (S2) edge (C2) edge (R2)
      (c2) edge (C2) edge (R2)
;
\path (S2) --coordinate(center2) (c2);

\path (0,-2) node[ch=$s$] (s3) {}
  +(180:1) node[seq] (S3) {$S$}
  +(  0:1) node[seq] (C3) {$C$}
  +(  0:2) node[ch=$c$] (c3) {}
  +(  0:3) node[seq] (A3) {$A$}
  +(  0:4) node[ch=$d$] (d3) {}
;

\draw (s3) edge (S3) edge (C3)
      (c3) edge (C3) edge (A3)
      (A3) edge (d3)
;
\path (S3) --coordinate(center3) (d3);


\path[sloped,font=\normalsize] (s1) --node{$\redto$} (s2) --node{$\redto$} (s3);
% \path[sloped,font=\normalsize] (center1) --node{$\redto$} (center2) --node{$\redto$} (center3);
% \path[sloped,font=\normalsize] (center1) --
%     node[pos=.2]{$\redto$}
%     node[pos=.8]{$\redto$}
%   (center3);

\useasboundingbox (s2) ++(0,-111pt/2);
\end{tikzpicture}%

==> figures/sync-tcomp.tikz <==
\begin{tikzpicture}[
  forest,
  % thick,
  x=.55cm,y=.55cm
]
\begin{scope}
  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root1) -- (2.6,-3.5) --cycle;
  \path[closer] (root1)
    ++(-90:1)    node[node=above left:{$a$}] (a) {}
     +(-130:1.3) node[node=above left:{$b$}] (b) {}
  ;
  \path
     (1.3,-3.5)  node[node=below:{$R$}] (R) {}
     (-1.3,-3.5) node[node=below:{$S$}] (S) {}
  ;
  \draw[thick] (root1)
    ..controls +(-120:.3) and +(60:.4) ..
    (a)
    ..controls +(-170:.5)  and +(30:.7) ..
    (b)
    ..controls +(-150:.7) and +(40:.8) ..
    (S)
    (a)
    ..controls +(-10:.5)  and +(260:-.6) ..
    ++(-60:1.2)
    ..controls +(260:.8)  and +(50:.7) ..
    (R);
\end{scope}

\begin{scope}[xshift = 6cm]

  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root3) -- (2.6,-3.5) --cycle;
  \path[closer] (root3)
    ++(-90:1)    node[node=above left:{$a$}] (a) {}
     +(-130:1.3) node[node=above left:{$b$}] (b) {}
  ;
  \pic[yscale=2.5,xscale=3,yshift=3pt,fill=black!20] (R) at ( 1.3,-3.5) {subtree};
    \node[anchor=south] at (R-bottom) {$R'$};
    \node[inner sep=1.5pt,anchor=north] at (R-bottom) {$\neg$mig};
  \pic[yscale=2.5,xscale=3,yshift=3pt,fill=black!20] (S) at (-1.5,-3.5) {subtree};
    \node[anchor=south] at (S-bottom) {$S'$};

  \draw[thick] (b) to[bend left] ++(.6,-.5 );
  \path (b) ++(.6,-.5 )
    pic[yscale=2.5,xscale=3,fill=black!20,transform shape] (Rmig) {subtree};
    \node[anchor=south] at (Rmig-bottom) {$R'$};
    \node[inner sep=1.5pt,anchor=north] at (Rmig-bottom) {mig};

  \draw[thick] (root3)
    ..controls +(-120:.3) and +(60:.4) ..
    (a)
    ..controls +(-170:.5)  and +(30:.7) ..
    (b)
    ..controls +(-150:.7) and +(40:.8) ..
    (S-root)
    (a)
    ..controls +(-10:.5)  and +(260:-.6) ..
    ++(-60:1)
    ..controls +(260:.8)  and +(50:.7) ..
    (R-root);

\end{scope}

\path[font=\Large] (root1) -- node[yshift=-1cm]{$\to$} (root3);


\end{tikzpicture}

==> figures/sync-trad.tikz <==
\begin{tikzpicture}[
  forest,
  % thick,
  % scale=.5
  x=.45cm,y=.45cm
]
\begin{scope}
  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root1) -- (2.6,-3.5) --cycle;
  \path[closer] (root1)
    ++(-90:1)    node[node=above left:{$a$}] (a) {}
     +(-130:1.3) node[node=above left:{$b$}] (b) {}
  ;
  \path
     (1.3,-3.5)  node[node=below:{$R$}] (R) {}
     (-1.3,-3.5) node[node=below:{$S$}] (S) {}
  ;
  \draw[thick] (root1)
    ..controls +(-120:.3) and +(60:.4) ..
    (a)
    ..controls +(-170:.5)  and +(30:.7) ..
    (b)
    ..controls +(-150:.7) and +(40:.8) ..
    (S)
    (a)
    ..controls +(-10:.5)  and +(260:-.6) ..
    ++(-60:1.2)
    ..controls +(260:.8)  and +(50:.7) ..
    (R);
\end{scope}

\begin{scope}[xshift = 4cm]

  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root2) -- (2.6,-3.5) --cycle;
  \path[closer] (root2)
    ++(-90:1)    node[node=above left:{$a$}] (a) {}
     +(-90:.7)  node[node=above left:{$b$}] (b) {}
  ;
  \path
     (1.3,-3.5)  node[node=below:{$R$}] (R) {}
     (-1.3,-3.5) node[node=below:{$S$}] (S) {}
  ;
  \draw[thick] (root2)
    ..controls +(-120:.3) and +(60:.4) ..
    (a)
    % ..controls +(-170:.5)  and +(30:.7) ..
    --
    (b)
    ..controls +(-150:.7) and +(40:.8) ..
    (S)
    (b)
    ..controls +(-10:.5)  and +(260:-.6) ..
    ++(-40:1.2)
    ..controls +(260:.8)  and +(50:.7) ..
    (R);

\end{scope}

\begin{scope}[xshift = 9cm]

  \path[tree] (-2.6,-3.5) -- (0,0) coordinate (root3) -- (2.6,-3.5) --cycle;
  \path[closer] (root3)
    ++(-90:1)   node[node=above left:{$a$}] (a) {}
     +(-90:.7)  node[node=above left:{$b$}] (b) {}
  ;
  \pic[yscale=2.5,xscale=3,yshift=1.5pt,fill=black!20] (R) at ( 1.3,-3.5) {subtree};
    \node[anchor=south,inner sep=1pt] at (R-bottom) {$R'$};
  \pic[yscale=2.5,xscale=3,yshift=1.5pt,fill=black!20] (S) at (-1.3,-3.5) {subtree};
    \node[anchor=south,inner sep=1pt] at (S-bottom) {$S'$};
  \draw[thick] (root3)
    ..controls +(-120:.3) and +(60:.4) ..
    (a)
    % ..controls +(-170:.5)  and +(30:.7) ..
    --
    (b)
    ..controls +(-150:.7) and +(40:.8) ..
    (S-root)
    (b)
    ..controls +(-10:.5)  and +(260:-.6) ..
    ++(-40:1.2)
    ..controls +(260:.8)  and +(50:.7) ..
    (R-root);

\end{scope}

\path[font=\Large] (root1) -- node[yshift=-1cm]{$\congr$} (root2) -- node[yshift=-1cm]{$\to$} (root3);


\end{tikzpicture}
